Extremality for Gallager's Reliability Function $E_0$

We describe certain extremalities for Gallager's $E_0$ function evaluated under the uniform input distribution for binary input discrete memoryless channels. The results characterize the extremality of the $E_0(\rho)$ curves of the binary erasure channel and the binary symmetric channel among all the $E_0(\rho)$ curves that can be generated by the class of binary discrete memoryless channels whose $E_0(\rho)$ curves pass through a given point $(\rho_0, e_0)$, for some $\rho_0 > -1$.

==> fig1.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,0){\includegraphics[scale=1.0]{figure1}}
\begin{small}
\put(283,84){\makebox(0,0){$\rho$}}
\put(140,176){\makebox(0,0){$E_0(\rho)$}}
\end{small}
\begin{scriptsize}
\put(10,78){\makebox(0,0){$-1$}}
\put(36,78){\makebox(0,0){$-0.8$}}
\put(62,78){\makebox(0,0){$-0.6$}}
\put(88,78){\makebox(0,0){$-0.4$}}
\put(114,78){\makebox(0,0){$-0.2$}}
\put(166,78){\makebox(0,0){$0.2$}}
\put(192,78){\makebox(0,0){$0.4$}}
\put(218,78){\makebox(0,0){$0.6$}}
\put(244,78){\makebox(0,0){$0.8$}}
\put(270,78){\makebox(0,0){$1$}}

\put(136,21){\makebox(0,0)[r]{$-0.8$}}
\put(136,37){\makebox(0,0)[r]{$-0.6$}}
\put(136,53){\makebox(0,0)[r]{$-0.4$}}
\put(136,69){\makebox(0,0)[r]{$-0.2$}}
\put(136,101){\makebox(0,0)[r]{$0.2$}}
\put(136,117){\makebox(0,0)[r]{$0.4$}}
\put(136,133){\makebox(0,0)[r]{$0.6$}}
\put(136,149){\makebox(0,0)[r]{$0.8$}}
\end{scriptsize}
\end{picture}


==> fig2.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,0){\includegraphics[scale=1.0]{figure2}}
\begin{small}
\put(283,67){\makebox(0,0){$\rho$}}
\put(33.5,176){\makebox(0,0){$E_0(\rho)$}}
\end{small}
\begin{scriptsize}
\put(10.0,63){\makebox(0,0){$-1$}}
\put(57.0,63){\makebox(0,0){$1$}}
\put(80.5,63){\makebox(0,0){$2$}}
\put(104.0,63){\makebox(0,0){$3$}}
\put(127.5,63){\makebox(0,0){$4$}}
\put(151.0,63){\makebox(0,0){$5$}}
\put(174.5,63){\makebox(0,0){$6$}}
\put(198.0,63){\makebox(0,0){$7$}}
\put(221.5,63){\makebox(0,0){$8$}}
\put(245.0,63){\makebox(0,0){$9$}}
\put(268.5,63){\makebox(0,0){$10$}}

\put(30,17.8){\makebox(0,0)[r]{$-0.8$}}
\put(30,30.6){\makebox(0,0)[r]{$-0.6$}}
\put(30,43.4){\makebox(0,0)[r]{$-0.4$}}
\put(30,56.2){\makebox(0,0)[r]{$-0.2$}}
\put(30,81.8){\makebox(0,0)[r]{$0.2$}}
\put(30,94.6){\makebox(0,0)[r]{$0.4$}}
\put(30,107.4){\makebox(0,0)[r]{$0.6$}}
\put(30,120.2){\makebox(0,0)[r]{$0.8$}}
\put(30,133.0){\makebox(0,0)[r]{$1$}}
\put(30,145.8){\makebox(0,0)[r]{$1.2$}}
\put(30,158.6){\makebox(0,0)[r]{$1.4$}}
\end{scriptsize}
\end{picture}


==> fig3.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,0){\includegraphics[scale=1.0]{figure3}}
\begin{small}
\put(283,84){\makebox(0,0){$\rho$}}
\put(62,176){\makebox(0,0){$E_0(\rho)$}}
\end{small}
\begin{scriptsize}
\put(10,78){\makebox(0,0){$-1$}}
\put(36,78){\makebox(0,0){$-0.5$}}
\put(88,78){\makebox(0,0){$0.5$}}
\put(114,78){\makebox(0,0){$1$}}
\put(140,78){\makebox(0,0){$1.5$}}
\put(166,78){\makebox(0,0){$2$}}
\put(192,78){\makebox(0,0){$2.5$}}
\put(218,78){\makebox(0,0){$3$}}
\put(244,78){\makebox(0,0){$3.5$}}
\put(270,78){\makebox(0,0){$4$}}

\put(56,21){\makebox(0,0)[r]{$-0.8$}}
\put(56,37){\makebox(0,0)[r]{$-0.6$}}
\put(56,53){\makebox(0,0)[r]{$-0.4$}}
\put(56,69){\makebox(0,0)[r]{$-0.2$}}
\put(56,101){\makebox(0,0)[r]{$0.2$}}
\put(56,117){\makebox(0,0)[r]{$0.4$}}
\put(56,133){\makebox(0,0)[r]{$0.6$}}
\put(56,149){\makebox(0,0)[r]{$0.8$}}
\end{scriptsize}
\end{picture}


==> fig4.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,0){\includegraphics[scale=1.0]{figure4}}
\begin{small}
\put(283,84){\makebox(0,0){$\rho$}}
\put(33.5,176){\makebox(0,0){$E_0(\rho)$}}
\end{small}
\begin{scriptsize}
\put(10.0,78){\makebox(0,0){$-1$}}
\put(57.0,78){\makebox(0,0){$1$}}
\put(80.5,78){\makebox(0,0){$2$}}
\put(104.0,78){\makebox(0,0){$3$}}
\put(127.5,78){\makebox(0,0){$4$}}
\put(151.0,78){\makebox(0,0){$5$}}
\put(174.5,78){\makebox(0,0){$6$}}
\put(198.0,78){\makebox(0,0){$7$}}
\put(221.5,78){\makebox(0,0){$8$}}
\put(245.0,78){\makebox(0,0){$9$}}
\put(268.5,78){\makebox(0,0){$10$}}

\put(30,21){\makebox(0,0)[r]{$-0.8$}}
\put(30,37){\makebox(0,0)[r]{$-0.6$}}
\put(30,53){\makebox(0,0)[r]{$-0.4$}}
\put(30,69){\makebox(0,0)[r]{$-0.2$}}
\put(30,101){\makebox(0,0)[r]{$0.2$}}
\put(30,117){\makebox(0,0)[r]{$0.4$}}
\put(30,133){\makebox(0,0)[r]{$0.6$}}
\put(30,149){\makebox(0,0)[r]{$0.8$}}

\end{scriptsize}
\end{picture}


==> fig5.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,0){\includegraphics[scale=1.0]{figure5}}
\begin{small}
\put(283,84){\makebox(0,0){$\rho$}}
\put(33.5,176){\makebox(0,0){$E_0(\rho)$}}
\end{small}
\begin{scriptsize}
\put(10.0,78){\makebox(0,0){$-1$}}
\put(57.0,78){\makebox(0,0){$1$}}
\put(80.5,78){\makebox(0,0){$2$}}
\put(104.0,78){\makebox(0,0){$3$}}
\put(127.5,78){\makebox(0,0){$4$}}
\put(151.0,78){\makebox(0,0){$5$}}
\put(174.5,78){\makebox(0,0){$6$}}
\put(198.0,78){\makebox(0,0){$7$}}
\put(221.5,78){\makebox(0,0){$8$}}
\put(245.0,78){\makebox(0,0){$9$}}
\put(268.5,78){\makebox(0,0){$10$}}

\put(30,21){\makebox(0,0)[r]{$-0.8$}}
\put(30,37){\makebox(0,0)[r]{$-0.6$}}
\put(30,53){\makebox(0,0)[r]{$-0.4$}}
\put(30,69){\makebox(0,0)[r]{$-0.2$}}
\put(30,101){\makebox(0,0)[r]{$0.2$}}
\put(30,117){\makebox(0,0)[r]{$0.4$}}
\put(30,133){\makebox(0,0)[r]{$0.6$}}
\put(30,149){\makebox(0,0)[r]{$0.8$}}

\end{scriptsize}
\end{picture}

